Unifying the 6D $\mathcal{N}=(1,1)$ String Landscape

We propose an organizing principle for string theory moduli spaces in six dimensions with $\mathcal{N} = (1,1)$, based on a rank reduction map, into which all known constructions fit. In the case of cyclic orbifolds, which are the main focus of the paper, we make an explicit connection with meromorphic 2D (s)CFTs with $c = 24$ ($c = 12$) and show how these encode every possible gauge symmetry enhancement in their associated 6D theories. These results generalize naturally to non-cyclic orbifolds, into which the only known string construction (to our awareness) also fits. This framework suggests the existence of a total of 47 moduli spaces: the Narain moduli space, 23 of cyclic orbifold type and 23 of non-cyclic type. Of these only 17 have known string constructions. Among the 30 new moduli spaces, 15 correspond to pure supergravity, for a total of 16 such spaces. A full classification of nonabelian gauge symmetries is given, and as a byproduct we complete the one for seven dimensions, in which only those of theories with heterotic descriptions were known exhaustively.

==> (inline-0) <==
\begin{tabular}
  {|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}&
   \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}}    \\ \hline

\hline 1 & \text{B}_8^{\text{}}+\text{E}_8^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \beta  &
 \\
 \cline{1-7} 2 & \text{B}_6^{\text{}}\oplus\text{C}_{10}^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \varepsilon  & 
 \\
 \cline{1-7} 3 & \text{C}_8^{\text{}}\oplus2 \text{F}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 0 \\
\end{array}
 & \eta  & 
 \\
 \cline{1-7} 4 & \text{B}_5^{\text{}}\oplus\text{E}_7^{\text{}}\oplus\text{F}_4^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & \eta  & 
 \\
 \cline{1-7} 5 & \text{A}_7^{\text{(2)}}\oplus\text{D}_9^{\text{}} & \mathbb{Z}_8  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}}
 2 & 1 \\
\end{array}
 & \theta  & 
 \\
 \cline{1-7} 6 & \text{B}_4^{\text{}}\oplus2 \text{C}_6^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
 1 & 1 & 0 \\
\end{array}
 & \iota  & 
 \\
 \cline{1-7} 7 & 2 \text{B}_4^{\text{}}\oplus\text{D}_8^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & c \\
 1 & 0 & c \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & c \\
 1 & 1 & s \\
\end{array}
 & \iota  & 
 \\
 \cline{1-7} 8 & 4 \text{C}_4^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 \\
\end{array}
 & \xi  & 
 \\
 \cline{1-7} 9 & \text{A}_5^{\text{(2)}}\oplus\text{C}_5^{\text{}}\oplus\text{E}_6^{\text{}} & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 2 \\
\end{array}
 & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \lambda  &
 \\
 \cline{1-7} 10 & \text{A}_4^{\text{(2)}}\oplus\text{A}_9^{\text{}}\oplus\text{B}_3^{\text{}} & \mathbb{Z}_{10}  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 9 & 1 \\
\end{array}
 & \mathbb{Z}_{10}  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 7 & 1 \\
\end{array}
 & \nu  & 
 \\
 \cline{1-7} 11 & 2 \text{B}_3^{\text{}}\oplus\text{C}_4^{\text{}}\oplus\text{D}_6^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & c \\
 1 & 0 & 1 & s \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & c \\
 1 & 0 & 0 & s \\
 0 & 0 & 1 & v \\
\end{array}
 & \xi  & 
[8 \text{A}_1 \, | \mathbb{Z}_2] \\
 \cline{1-7} 12 & 16 \text{A}_1^{\text{}} & \mathbb{Z}_2^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2^{11}  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
\end{array}
 & \psi  &
 \\
 \cline{1-7} 13 & 2 \text{A}_3^{\text{(2)}}\oplus2 \text{D}_5^{\text{}} & \mathbb{Z}_4^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 3 \\
 1 & 0 & 3 & 3 \\
\end{array}
 & \mathbb{Z}_4^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 3 \\
 1 & 1 & 1 & 2 \\
\end{array}
 & \pi  &
 \\
 \cline{1-7} 14 & \text{A}_3^{\text{(2)}}\oplus\text{A}_7^{\text{}}\oplus2 \text{C}_3^{\text{}} & \mathbb{Z}_2 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 4 & 1 & 1 \\
 1 & 2 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_8  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
\end{array}
 & \pi  &
 \\
 \cline{1-7} 15 & 4 \text{C}_2^{\text{}}\oplus2 \text{D}_4^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & v & v \\
 0 & 1 & 0 & 1 & c & c \\
 1 & 0 & 0 & 1 & s & s \\
\end{array}
 & \mathbb{Z}_2^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & s & s \\
 0 & 0 & 0 & 0 & c & c \\
 0 & 0 & 1 & 1 & 0 & v \\
 0 & 1 & 0 & 1 & 0 & c \\
 1 & 0 & 0 & 1 & 0 & s \\
\end{array}
 & \tau  &
 \\
 \cline{1-7} 16 & 2 \text{A}_2^{\text{(2)}}\oplus2 \text{A}_5^{\text{}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_3 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 4 & 0 \\
 1 & 0 & 5 & 5 & 1 \\
\end{array}
 & \mathbb{Z}_6^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 4 & 1 \\
 1 & 0 & 2 & 1 & 1 \\
\end{array}
 & \sigma  &
 \\
 \cline{1-7} 17 & 4 \text{A}_1^{\text{(2)}}\oplus4 \text{A}_3^{\text{}} & \mathbb{Z}_2^3 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 0 & 0 & 2 & 2 \\
 0 & 1 & 0 & 1 & 0 & 2 & 0 & 2 \\
 1 & 0 & 0 & 1 & 0 & 2 & 2 & 0 \\
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 3 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_4^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 0 & 0 & 2 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 3 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 3 \\
 0 & 1 & 0 & 1 & 0 & 1 & 1 & 2 \\
\end{array}
 & \varphi  &
 \\
   \hline	\end{tabular}	
        \end{table}\begin{table}[H]\centering
		\def\arraystretch{1.1}
		\begin{tabular}{|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}& \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}} \\ \hline
 \hline 18 & 12 \text{A}_1^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^{11}  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
 & \psi  & $\multirow{12}{*}{$[12   \text{A}_1 \, |\mathbb{Z}_2]$}$ \\
 \cline{1-7} 19 & 6 \text{C}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
 & \tau  &  \\
 \cline{1-7} 20 & 4 \text{B}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 \\
\end{array}
 & \xi  &  \\
 \cline{1-7} 21 & 3 \text{B}_4^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
 1 & 0 & 1 \\
\end{array}
 & \iota  &  \\
 \cline{1-7} 22 & 2 \text{B}_6^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \varepsilon  &  \\
 \cline{1-7} 23 & \text{B}_{12}^{\text{}} & \mathbb{Z}_2  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \alpha  &  \\
 \cline{1-7} 24 & 4 \text{A}_2^{\text{(2)}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_3^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 2 & 0 \\
\end{array}
 & \mathbb{Z}_6^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & s \\
 1 & 0 & 1 & 2 & c \\
\end{array}
 & \sigma  &  \\
 \cline{1-7} 25 & 2 \text{A}_4^{\text{(2)}}\oplus\text{C}_4^{\text{}} & \mathbb{Z}_5  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 2 & 0 \\
\end{array}
 & \mathbb{Z}_{10}  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 2 & 1 \\
\end{array}
 & \nu  &  \\
 \cline{1-7} 26 & \text{A}_8^{\text{(2)}}\oplus\text{F}_4^{\text{}} & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}}
 3 & 0 \\
\end{array}
 & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}}
 3 & 0 \\
\end{array}
 & \zeta  &  \\
 \hline 27 & 8 \text{A}_1^{\text{(2)}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
\end{array}
 & \varphi  & [16   \text{A}'_1  \, | \mathbb{Z}_2^4] \\
 \hline 28 & 8 \text{A}_1^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^7  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
 & \psi  & [16  \text{A}_1  \, |\mathbb{Z}_2^5] \\
 \hline 29 & \text{A}_5^{\text{(3)}}\oplus\text{E}_7^{\text{}} & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 3 & 1 \\
\end{array}
 & \zeta  & $\multirow{9}{*}{$[6   \text{A}_2 \, |\mathbb{Z}_3]$}$ \\
  \cline{1-7} 30 & \text{E}_6^{\text{}}\oplus3 \text{G}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 \\
\end{array}
 & \mu  &   \\
  \cline{1-7} 31 & \text{A}_3^{\text{(3)}}\oplus\text{D}_7^{\text{}}\oplus\text{G}_2^{\text{}} & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 0 \\
\end{array}
 & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & \lambda  &   \\
  \cline{1-7} 32 & 6 \text{A}_2^{\text{}} & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_3^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 2 \\
 0 & 0 & 0 & 1 & 0 & 2 \\
 0 & 0 & 1 & 0 & 0 & 2 \\
 0 & 1 & 0 & 0 & 0 & 2 \\
 1 & 0 & 0 & 0 & 0 & 2 \\
\end{array}
 & \chi  &   \\
  \cline{1-7} 33 & 2 \text{A}_2^{\text{(3)}}\oplus\text{A}_8^{\text{}} & \mathbb{Z}_3^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 6 \\
 1 & 0 & 6 \\
\end{array}
 & \mathbb{Z}_9  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & o &   \\
  \cline{1-7} 34 & 3 \text{A}_1^{\text{(3)}}\oplus\text{A}_5^{\text{}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & c \\
 0 & 1 & 0 & 3 & v \\
 1 & 0 & 0 & 3 & s \\
\end{array}
 & \mathbb{Z}_2^2 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & v \\
 0 & 1 & 0 & 3 & s \\
 1 & 0 & 0 & 1 & c \\
\end{array}
 & \sigma  &   \\
   \hline	\end{tabular}	
        \end{table}\begin{table}[H]\centering
		\def\arraystretch{1.1}
		\begin{tabular}{|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}& \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}} \\ \hline
 \hline 35 & 3 \text{A}_2^{\text{(3)}} & \mathbb{Z}_3^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 2 \\
 1 & 0 & 2 \\
\end{array}
 & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & o & [9  \text{A}_2 \, | \mathbb{Z}_3^2] \\
 \hline 36 & 3 \text{A}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_3^3  & 
{{}}
 & \chi  & [9  \text{A}_2 \, | \mathbb{Z}_3^3] \\
 \hline 37 & \text{A}_3^{\text{(4)}}\oplus\text{C}_7^{\text{}} & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 2 & 1 \\
\end{array}
 & \theta  & $\multirow{7}{*}{$[2 \text{A}_1\oplus 4 \text{A}_3 \, |\mathbb{Z}_4]$}$ \\
 \cline{1-7} 38 & \text{A}_2^{\text{(4)}}\oplus\text{C}_2^{\text{(2)}}\oplus\text{E}_6^{\text{}} & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
\end{array}
 & \lambda  &    \\
 \cline{1-7} 39 & 2 \text{A}_1^{\text{(4)}}\oplus\text{C}_3^{\text{}}\oplus\text{D}_5^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 \\
 1 & 0 & 1 & 2 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 1 \\
\end{array}
 & \pi  &    \\
 \cline{1-7} 40 & \text{A}_1^{\text{(2)}}\oplus3 \text{A}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 2 \\
\end{array}
 & \mathbb{Z}_4^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 \\
\end{array}
 & \varphi  &    \\
 \cline{1-7} 41 & 3 \text{A}_1^{\text{(4)}}\oplus\text{A}_7^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 4 \\
\end{array}
 & \mathbb{Z}_8  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & \pi  &    \\
 \hline 42 & 3 \text{A}_1^{\text{(4)}}\oplus\text{A}_3^{\text{(2)}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 2 \\
\end{array}
 & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & \pi  & [6 \text{A}_1\oplus 4 \text{A}_3 \, |\mathbb{Z}_2 \mathbb{Z}_4] \\
 \hline 43 & 3 \text{A}_1^{\text{(2)}}\oplus\text{A}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 \\
\end{array}
 & \mathbb{Z}_2^2 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 \\
 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 1 \\
\end{array}
 & \varphi  & [6 \text{A}_1\oplus 4 \text{A}_3 \, |\mathbb{Z}_2^2 \mathbb{Z}_4] \\
 \hline 44 & 2 \text{A}_1^{\text{(5)}}\oplus\text{D}_6^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & c \\
 1 & 0 & s \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & c \\
 1 & 0 & s \\
\end{array}
 & \nu  & $\multirow{2}{*}{$[4 \text{A}_4 \, |\mathbb{Z}_5]$}$ \\
 \cline{1-7} 45 & 2 \text{A}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_5^2  & 
{{}}
 & \upsilon  & \\
 \hline 46 & \text{A}_4^{\text{(5)}} & \mathbb{Z}_5  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \delta  & [5 \text{A}_4 \, |\mathbb{Z}_5] \\
 \hline 47 & \text{A}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_5  & {{}} & \upsilon  & [5 \text{A}_4 \, |\mathbb{Z}_5^2] \\
 \hline 48 & 2 \text{A}_1^{\text{(3)}}\oplus\text{A}_2^{\text{(2)}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 1 \\
\end{array}
 & \sigma  & [5  \text{A}_1 \oplus 4  \text{A}_2\oplus \text{A}_5  \, |\mathbb{Z}_6] \\
 \hline 49 & \text{A}_1^{\text{(6)}}\oplus\text{C}_5^{\text{}}\oplus\text{G}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & \lambda  & $\multirow{2}{*}{$[2  \text{A}_1 \oplus 2  \text{A}_2 \oplus 2   \text{A}_5  \, | \mathbb{Z}_6]$}$ \\
 \cline{1-7} 50 & \text{A}_1^{\text{(3)}}\oplus\text{A}_5^{\text{}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 1 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
 0 & 1 & 1 \\
\end{array}
 & \sigma  &  \\
 \hline 51 & \text{A}_2^{\text{(2)}}\oplus\text{D}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}}
 0 & c \\
 1 & s \\
\end{array}
 & \sigma  & $\multirow{2}{*}{$[3  \text{A}_1 \oplus 3 \text{A}_5  \, | \mathbb{Z}_6]$}$ \\
 \cline{1-7} 52 & \text{A}_2^{\text{(6)}}\oplus\text{F}_4^{\text{}} & \mathbb{Z}_3  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \zeta  &  \\
 \hline 53 & \text{A}_6^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_7  & {{}} & \rho  & [3  \text{A}_6  \, |\mathbb{Z}_7] \\
 \hline 54 & \text{A}_1^{\text{(4)}}\oplus\text{D}_5^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}}
 0 & 1 \\
\end{array}
 & \pi  & [\text{A}_1 \oplus \text{A}_3 \oplus 2  \text{A}_7 \, | \mathbb{Z}_8] \\
 \hline 55 & \text{A}_1^{\text{(8)}}\oplus\text{C}_3^{\text{(2)}} & \mathbb{Z}_2^2  & 
{{}}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \theta  & [3  \text{A}_1 \oplus \text{A}_3\oplus 2   \text{A}_7  \, | \mathbb{Z}_8]\\
 \hline 56 & \text{A}_1^{\text{(4)}}\oplus\text{C}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 0 & 1 \\
\end{array}
 & \pi  & [3  \text{A}_1\oplus \text{A}_3\oplus 2   \text{A}_7  \, | \mathbb{Z}_2 \mathbb{Z}_8]\\
 \hline 57 & \text{A}_1^{\text{(5)}}\oplus\text{B}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & \nu  & [3  \text{A}_1\oplus 2   \text{A}_4\oplus \text{A}_9  \, | \mathbb{Z}_{10}]\\
 \hline 58 & \text{C}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2  & {{}} & \nu  & [2  \text{A}_1\oplus 2   \text{A}_9  \, | \mathbb{Z}_{10}]\\
 \hline 59 & \text{C}_2^{\text{(2)}}\oplus\text{G}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \lambda  & [2  \text{A}_1\oplus 2 \text{A}_2\oplus \text{A}_3\oplus \text{A}_{11}  \, | \mathbb{Z}_{12}]\\
\hline
	\end{tabular}
\begin{tabular}
   {|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}&
   \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}}    \\ \hline
\hline 60 & 3 \text{C}_2^{\text{(2)}}\oplus\text{D}_6^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & s \\
 0 & 0 & 0 & c \\
\end{array}
 & \xi  & $\multirow{26}{*}{$[12 \text{A}_1 \, | \mathbb{Z}_2^2]$}$ \\
 \cline{1-7} 61 & 2 \text{C}_3^{\text{(2)}}\oplus\text{C}_6^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 0 \\
 1 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 1 \\
\end{array}
 & \iota  &  \\
 \cline{1-7} 62 & 4 \text{A}_1^{\text{(4)}}\oplus2 \text{D}_4^{\text{}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & s \\
 0 & 0 & 0 & 0 & 0 & c \\
 0 & 0 & 0 & 0 & s & 0 \\
 0 & 0 & 0 & 0 & c & 0 \\
\end{array}
 & \tau  &  \\
 \cline{1-7} 63 & 2 \text{C}_2^{\text{(2)}}\oplus2 \text{C}_4^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 \\
\end{array}
 & \xi  &  \\
 \cline{1-7} 64 & \text{C}_4^{\text{(2)}}\oplus2 \text{F}_4^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 0 \\
\end{array}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \eta  &  \\
 \cline{1-7} 65 & 12 \text{A}_1^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^{10}  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
\end{array}
 & \psi  &  \\
 \cline{1-7} 66 & 6 \text{C}_2^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 \\
\end{array}
 & \tau  &  \\
 \cline{1-7} 67 & 3 \text{B}_4^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
 1 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \iota  &  \\
 \cline{1-7} 68 & \text{A}_1^{\text{(4)}}\oplus3 \text{A}_2^{\text{(2)}}\oplus\text{A}_5^{\text{}} & \mathbb{Z}_3 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 4 \\
 1 & 1 & 0 & 1 & 2 \\
\end{array}
 & \mathbb{Z}_3 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 2 \\
 0 & 1 & 0 & 1 & 1 \\
\end{array}
 & \sigma  &  \\
 \cline{1-7} 69 & 2 \text{A}_1^{\text{(4)}}\oplus3 \text{C}_2^{\text{}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & s \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & s \\
 0 & 0 & 0 & 0 & 1 & c \\
 0 & 0 & 0 & 1 & 0 & c \\
 0 & 0 & 1 & 0 & 0 & c \\
\end{array}
 & \tau  &  \\
 \cline{1-7} 70 & 2 \text{B}_3^{\text{}}\oplus\text{C}_2^{\text{(2)}}\oplus\text{C}_4^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 \\
 0 & 1 & 0 & 1 \\
\end{array}
 & \xi  &  \\
 \cline{1-7} 71 & 6 \text{A}_1^{\text{(2)}}\oplus2 \text{A}_3^{\text{}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 \\
 0 & 0 & 1 & 1 & 0 & 0 & 2 & 2 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 2 \\
 1 & 0 & 0 & 1 & 0 & 1 & 2 & 0 \\
\end{array}
 & \mathbb{Z}_2^2 \mathbb{Z}_4^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \\
 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
\end{array}
 & \varphi  &  \\
 \cline{1-7} 72 & 2 \text{A}_3^{\text{(2)}}\oplus2 \text{C}_3^{\text{}} & \mathbb{Z}_2 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
\end{array}
 & \pi  &  \\
 \hline 73 & 4 \text{A}_2^{\text{(2)}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_3^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 \\
 1 & 0 & 1 & 2 & 0 \\
\end{array}
 & \mathbb{Z}_3 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 0 \\
 1 & 0 & 1 & 1 & 1 \\
\end{array}
 & \sigma  &  $\multirow{8}{*}{$[14   \text{A}_1  \, | \mathbb{Z}_2^2 ]$ }$ \\
  \cline{1-7} 74 & 2 \text{A}_4^{\text{(2)}}\oplus\text{C}_2^{\text{(2)}} & \mathbb{Z}_{10}  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 2 & 1 \\
\end{array}
 & \mathbb{Z}_5  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 2 & 0 \\
\end{array}
 & \nu  &  \\
  \cline{1-7} 75 & 10 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^{10}  & {{}} & \psi  &  \\
  \cline{1-7} 76 & 2 \text{A}_1^{\text{(4)}}\oplus4 \text{C}_2^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
\end{array}
 & \tau  &  \\
  \cline{1-7} 77 & 2 \text{B}_3^{\text{}}\oplus2 \text{C}_2^{\text{(2)}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
 & \xi  &  \\
  \cline{1-7} 78 & \text{B}_4^{\text{}}\oplus2 \text{C}_3^{\text{(2)}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 1 \\
 0 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 0 \\
\end{array}
 & \iota  &  \\
  \hline	\end{tabular}	
        \end{table}\begin{table}[H]\centering
		\def\arraystretch{1.1}
		\begin{tabular}{|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}& \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}} \\ \hline
\hline 79 & 2 \text{C}_5^{\text{(2)}} & \mathbb{Z}_2^2  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \varepsilon  & [14   \text{A}_1  \, | \mathbb{Z}_2^2 ] \\
 \hline 80 & 7 \text{A}_1^{\text{(2)}}\oplus\text{A}_3^{\text{}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 2 \\
 0 & 1 & 0 & 0 & 1 & 0 & 1 & 2 \\
 1 & 0 & 0 & 0 & 1 & 1 & 0 & 2 \\
\end{array}
 & \mathbb{Z}_2^3 \mathbb{Z}_4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 \\
 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 \\
\end{array}
 & \varphi  & $\multirow{13}{*}{$[14  \text{A}_1  \, | \mathbb{Z}_2^3]$}$ \\
  \cline{1-7} 81 & 10 \text{A}_1^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^9  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
 & \psi  & \\
  \cline{1-7} 82 & 2 \text{A}_1^{\text{(4)}}\oplus4 \text{C}_2^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 \\
\end{array}
 & \tau  & \\
  \cline{1-7} 83 & 4 \text{A}_1^{\text{(4)}}\oplus\text{C}_2^{\text{}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & s \\
 0 & 0 & 0 & 0 & 0 & c \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
 & \tau  & \\
  \cline{1-7} 84 & 3 \text{C}_2^{\text{(2)}}\oplus\text{C}_4^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
\end{array}
 & \xi  & \\
 \hline 85 & \text{A}_1^{\text{(4)}}\oplus4 \text{A}_2^{\text{(2)}} & \mathbb{Z}_3 \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 2 \\
 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_3^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 \\
 0 & 1 & 0 & 1 & 2 \\
\end{array}
 & \sigma  & $\multirow{7}{*}{$[15   \text{A}_1  \, | \mathbb{Z}_2^3]$}$ \\
  \cline{1-7} 86 & 9 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^9  & {{}} & \psi  & \\
  \cline{1-7} 87 & 3 \text{A}_1^{\text{(4)}}\oplus3 \text{C}_2^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
\end{array}
 & \tau  & \\
  \cline{1-7} 88 & \text{B}_3^{\text{}}\oplus3 \text{C}_2^{\text{(2)}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 \\
\end{array}
 & \xi  & \\
  \cline{1-7} 89 & 3 \text{C}_3^{\text{(2)}} & \mathbb{Z}_2^3  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \iota  & \\
 \hline 90 & 9 \text{A}_1^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^8  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \psi  & $\multirow{6}{*}{$[15  \text{A}_1  \, | \mathbb{Z}_2^4]$}$ \\
  \cline{1-7} 91 & 5 \text{A}_1^{\text{(4)}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_2^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & s \\
 0 & 0 & 0 & 0 & 0 & c \\
\end{array}
 & \tau  &  \\
 \hline 92 & 8 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^8  & {{}} & \psi  & $\multirow{5}{*}{$[16   \text{A}_1  \, | \mathbb{Z}_2^4]$}$ \\
  \cline{1-7} 93 & 4 \text{A}_1^{\text{(4)}}\oplus2 \text{C}_2^{\text{}} & \mathbb{Z}_2^4  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
 & \tau  & \\
  \cline{1-7} 94 & 4 \text{C}_2^{\text{(2)}} & \mathbb{Z}_2^4  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \xi  &  \\
   \hline	\end{tabular}	
        \end{table}\begin{table}[H]\centering
		\def\arraystretch{1.1}
		\begin{tabular}{|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}>{\scriptsize$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline A & (O_A)_{\text{root}} & \multicolumn{2}{|c|}{$\frac{O_A}{(O_A)_{\text{root}}}$}& \multicolumn{2}{|c|}{\text{Glue code}}& I & N_{I,\mathcal{G}} \\ \hline
 \hline 95 & 7 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^7  & {{}} & \psi  & $\multirow{4}{*}{$[17   \text{A}_1  \, |\mathbb{Z}_2^5]$}$ \\
  \cline{1-7} 96 & 5 \text{A}_1^{\text{(4)}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_2^5  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
 & \tau  &  \\
 \hline 97 & 6 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^6  & {{}} & \psi  & $\multirow{1}{*}{$[18   \text{A}_1  \, | \mathbb{Z}_2^6]$}$ \\
 \hline 98 & 6 \text{A}_1^{\text{(4)}} & \mathbb{Z}_2^6  & {{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \tau  & $\multirow{2}{*}{$[18   \text{A}'_1  \, | \mathbb{Z}_2^6]$}$ \\
  \cline{1-7} 99 & 6 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^6  & {{}} & \psi  &  \\
 \hline 100 & 5 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^5  & {{}} & \psi  & [19   \text{A}_1  \, | \mathbb{Z}_2^7] \\
 \hline 101 & 4 \text{A}_1^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^4  & {{}} & \psi  & [20  \text{A}_1  \, | \mathbb{Z}_2^8] \\
 \hline 102 & 4 \text{A}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_3^4  & {{}} & \chi  & $\multirow{2}{*}{$[8   \text{A}_2  \, | \mathbb{Z}_3^2]$}$ \\
  \cline{1-7} 103 & 4 \text{G}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mu  &  \\
 \hline 104 & 4 \text{A}_1^{\text{(3)}}\oplus\text{D}_4^{\text{}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & s \\
 0 & 1 & 0 & 1 & v \\
 1 & 0 & 0 & 1 & c \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & s \\
 0 & 1 & 0 & 1 & v \\
 1 & 0 & 0 & 1 & c \\
\end{array}
 & \sigma  & [8   \text{A}_2  \, | \mathbb{Z}_3^2] \\
 \hline 105 & 2 \text{A}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_3^2  & {{}} & \chi  & [10   \text{A}_2  \, |\mathbb{Z}_3^4] \\
 \hline 106 & 2 \text{A}_1^{\text{(2)}}\oplus2 \text{A}_3^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_4^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
\end{array}
 & \varphi  & $\multirow{3}{*}{$[4  \text{A}_1 \oplus 4   \text{A}_3  \, | \mathbb{Z}_2\mathbb{Z}_4]$}$ \\
  \cline{1-7} 107 & 2 \text{A}_1^{\text{(4)}}\oplus2 \text{C}_3^{\text{}} & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 \\
 1 & 0 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 \\
\end{array}
 & \pi  & \\
 \hline 108 & 4 \text{A}_1^{\text{(2)}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 \\
\end{array}
 & \varphi  & [8   \text{A}_1 \oplus 4   \text{A}_3  \, | \mathbb{Z}_2^3 \mathbb{Z}_4] \\
 \hline 109 & 2 \text{A}_3^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_4^2  & {{}} & \varphi  & [6   \text{A}_3  \, | \mathbb{Z}_4^2] \\
 \hline 110 & 4 \text{A}_1^{\text{(4)}} & \mathbb{Z}_2^3  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 \\
 1 & 1 & 0 & 0 \\
\end{array}
 & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & \pi  & [2   \text{A}_1 \oplus 6   \text{A}_3  \, | \mathbb{Z}_4^2] \\
 \hline 111 & \text{A}_1^{\text{(2)}}\oplus\text{A}_3^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2 \mathbb{Z}_4  & {{}} & \varphi  & [2   \text{A}_1 \oplus 6   \text{A}_3  \, | \mathbb{Z}_2 \mathbb{Z}_4^2] \\
 \hline 112 & \text{A}_1^{\text{(3)}}\oplus\text{A}_1^{\text{(4)}}\oplus\text{A}_2^{\text{(2)}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 0 \\
\end{array}
 & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
\end{array}
 & \sigma  & [6   \text{A}_1 \oplus 2   \text{A}_2 \oplus 2   \text{A}_5  \, | \mathbb{Z}_2 \mathbb{Z}_6] \\
 \hline 113 & \text{A}_1^{\text{(4)}}\oplus\text{A}_5^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}}
 1 & 0 \\
\end{array}
 & \mathbb{Z}_6  & 
\begin{array}{@{}c@{}c@{}}
 0 & 1 \\
\end{array}
 & \sigma  & [3   \text{A}_1 \oplus 3   \text{A}_5  \, | \mathbb{Z}_2 \mathbb{Z}_6] \\
 \hline 114 & \text{A}_2^{\text{(2)}}\oplus\text{C}_2^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_6  & 
 {{}}
 & \sigma  & [5   \text{A}_1 \oplus 3   \text{A}_5  \, | \mathbb{Z}_2 \mathbb{Z}_6] \\
 \hline 115 & \text{D}_4^{\text{}} & 1 & 
\begin{array}{@{}c}
 \text{} \\
\end{array}
 & \mathbb{Z}_2^2  & 
{{}}
 & \sigma  & [4 \text{A}_5  \, | \mathbb{Z}_3 \mathbb{Z}_6] \\
 \hline 116 & 2 \text{A}_1^{\text{(3)}}\oplus\text{C}_2^{\text{}} & \mathbb{Z}_2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 1 \\
\end{array}
 & \mathbb{Z}_2^2  & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
 1 & 0 & 1 \\
\end{array}
 & \sigma  & [2   \text{A}_1 \oplus 4   \text{A}_2 \oplus 2   \text{A}_5  \, | \mathbb{Z}_3 \mathbb{Z}_6] \\ \hline
   \end{tabular}
\begin{tabular}
   {|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline \# & \Gamma_c & \text{r} &
   \mathcal{G} & \Gamma_c^\perp & \text{Gen.}
   & \text{Theory}  \\ \hline
\hline  1 & \Gamma_{\text{3,3}}\oplus\Gamma_{\text{1,1}}^{\text{(2)}}\oplus2 \text{D}_4 & 16 & \mathbb{Z}_2 & [ 8   \text{A}_1  \, | \mathbb{Z}_2] & \text{B} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_2} \\
\hline  2 & \Gamma_{\text{4,4}}^{\text{(2)}}\oplus\text{D}_4 & 12 & \mathbb{Z}_2 & [ 12   \text{A}_1  \, | \mathbb{Z}_2] & \text{D} & \text{?} \\
\hline  3 & \Gamma_{\text{4,4}}^{\text{(2)}} & 8 & \mathbb{Z}_2 & [ 16   \text{A}'_1  \, | \mathbb{Z}_2^4] & \text{} & \text{F on }S^1\times\frac{(T^4 \times S^1)'}{\mathbb{Z}_2} \\
\hline  4 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{3,3}}^{\text{(2)}} & 8 & \mathbb{Z}_2 & [ 16   \text{A}_1  \, | \mathbb{Z}_2^5] & \text{} & \text{M on }\frac{T^4 \times S^1}{\mathbb{Z}_2}\\
\hline  5 & \Gamma_{\text{3,3}}\oplus\Gamma_{\text{1,1}}^{\text{(3)}}\oplus2 \text{A}_2 & 12 & \mathbb{Z}_3 & [ 6   \text{A}_2  \, | \mathbb{Z}_3] & \text{C} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_3} \\
\hline  6 & \Gamma_{\text{2,2}}^{\text{(3)}}\oplus\text{A}_2^{\text{(-1)}} & 6 & \mathbb{Z}_3 & [ 9   \text{A}_2  \, | \mathbb{Z}_3^2] & \text{} & \text{F on }S^1\times\frac{(T^4 \times S^1)'}{\mathbb{Z}_3} \\
\hline  7 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{1,1}}^{\text{(3)}}\oplus\text{A}_2^{\text{(-1)}} & 6 & \mathbb{Z}_3 & [ 9   \text{A}_2  \, | \mathbb{Z}_3^3] & \text{} & \text{M on }\frac{T^4 \times S^1}{\mathbb{Z}_3} \\
\hline  8 & \Gamma_{\text{3,3}}\oplus\Gamma_{\text{1,1}}^{\text{(4)}} \oplus2 \text{A}_1 & 10 & \mathbb{Z}_4 & [2   \text{A}_1\oplus4   \text{A}_3  \, | \mathbb{Z}_4] & \text{E} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_4} \\
\hline  9 & \Gamma_{\text{1,1}}^{\text{(2)}}\oplus\Gamma_{\text{1,1}}^{\text{(4)}}\oplus 2 \text{A}_1^{\text{(-1)}} & 6 & \mathbb{Z}_4 & [6   \text{A}_1\oplus4   \text{A}_3  \, | \mathbb{Z}_2 \mathbb{Z}_4] & \text{} & \text{F on }S^1\times\frac{(T^4 \times S^1)'}{\mathbb{Z}_4} \\
\hline  10 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{1,1}}^{\text{(4)}}\oplus 2 \text{A}_1^{\text{(-1)}} & 6 & \mathbb{Z}_4 & [6   \text{A}_1\oplus4   \text{A}_3  \, | \mathbb{Z}_2^2 \mathbb{Z}_4] & \text{} & \text{M on }\frac{T^4 \times S^1}{\mathbb{Z}_4} \\
\hline  11 & \Gamma_{\text{3,3}}\oplus\Gamma_{\text{1,1}}^{\text{(5)}} & 8 & \mathbb{Z}_5 & [ 4   \text{A}_4  \, | \mathbb{Z}_5] & \text{F} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_5} \\
\hline  12 & 
\begin{smallmatrix}\quad\\\left(\begin{smallmatrix}
 \text{-}4 & 1 & 1 & 1 \\
 1 & \text{-}4 & 1 & 1 \\
 1 & 1 & \text{-}4 & 1 \\
 1 & 1 & 1 & \text{-}4 \\
\end{smallmatrix}\right) \\\quad \end{smallmatrix}
 & 4 & \mathbb{Z}_5 & [ 5   \text{A}_4  \, | \mathbb{Z}_5] & \text{} & \text{?} \\
\hline  13 & \text{A}_4^{\text{(-1)}} & 4 & \mathbb{Z}_5 & [5   \text{A}_4  \, | \mathbb{Z}_5^2] & \text{} & \text{IIA on }\frac{T^4}{\mathbb{Z}_5} \\
\hline  14 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{1,1}}^{\text{(6)}}\oplus\text{A}_2^{\text{(-2)}} & 6 & \mathbb{Z}_6 & [5   \text{A}_1\oplus4   \text{A}_2\oplus  \text{A}_5  \, | \mathbb{Z}_6] & \text{} & \text{M on }\frac{T^4 \times S^1}{\mathbb{Z}_6} \\
\hline  15 & \Gamma_{\text{3,3}}\oplus\Gamma_{\text{1,1}}^{\text{(6)}} & 8 & \mathbb{Z}_6 & [2   \text{A}_1 \oplus 2   \text{A}_2 \oplus 2   \text{A}_5  \, | \mathbb{Z}_6] & \text{G} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_6} \\
\hline  16 & \Gamma_{\text{2,2}}^{\text{(2)}}\oplus\text{A}_2^{\text{(-1)}} & 6 & \mathbb{Z}_6 & [3   \text{A}_1 \oplus 3   \text{A}_5  \, | \mathbb{Z}_6] & \text{J} & \text{?} \\
\hline  17 & \Gamma_{\text{2,2}}\oplus\left(
\begin{smallmatrix}
 \text{-}2 & 1 \\
 1 & \text{-}4 \\
\end{smallmatrix}\right)  & 6 & \mathbb{Z}_7 & [ 3   \text{A}_6  \, | \mathbb{Z}_7] & \text{H} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_7} \\
\hline  18 & \Gamma_{\text{2,2}}\oplus\text{A}_1^{\text{(-1)}}\oplus\text{A}_1^{\text{(-2)}} & 6 & \mathbb{Z}_8 & [ \text{A}_1 \oplus  \text{A}_3 \oplus 2   \text{A}_7  \, | \mathbb{Z}_8] & \text{I} & \text{M on }\frac{\text{K3} \times S^1}{\mathbb{Z}_8} \\
\hline  19 & 3 \text{A}_1^{\text{(-1)}} \oplus \text{A}_1^{\text{(-2)}}  & 4 & \mathbb{Z}_8 & [3   \text{A}_1 \oplus  \text{A}_3 \oplus 2   \text{A}_7  \, | \mathbb{Z}_8] & \text{} & \text{?} \\
\hline  20 & \text{A}_1^{\text{(-1)}}\oplus\text{A}_3^{\text{(-1)}} & 4 & \mathbb{Z}_8 & [3   \text{A}_1 \oplus  \text{A}_3 \oplus 2   \text{A}_7  \, | \mathbb{Z}_2 \mathbb{Z}_8] & \text{} & \text{?} \\
\hline  21 & \begin{smallmatrix}\quad \\ 
\left(
\begin{smallmatrix}
 \text{-}2 & 0 & 0 & 1 \\
 0 & \text{-}2 & 0 & 1 \\
 0 & 0 & \text{-}2 & 1 \\
 1 & 1 & 1 & \text{-}4 \\
\end{smallmatrix}\right)
\\\quad \end{smallmatrix}
 & 4 & \mathbb{Z}_{10} & [3   \text{A}_1 \oplus 2   \text{A}_4 \oplus  \text{A}_9  \, | \mathbb{Z}_{10}] & \text{} & \text{?} \\
\hline  22 & \text{D}_4^{\text{(-1)}} & 4 & \mathbb{Z}_{10} & [2   \text{A}_1 \oplus 2   \text{A}_9  \, | \mathbb{Z}_{10}] & \text{K} & \text{?} \\
\hline  23 &  \begin{smallmatrix}\quad\\\left(\begin{smallmatrix}
 \text{-}2 & 1 & 1 & 1 \\
 1 & \text{-}2 & 0 & 0 \\
 1 & 0 & \text{-}2 & 0 \\
 1 & 0 & 0 & \text{-}4 \\
\end{smallmatrix}\right) \\\quad \end{smallmatrix} & 4 & \mathbb{Z}_{12} & [2   \text{A}_1 \oplus 2   \text{A}_2 \oplus \text{A}_3 \oplus \text{A}_{11}  \, | \mathbb{Z}_{12}] & \text{} & \text{?} \\\hline
   \end{tabular}
\begin{tabular}
   {|>{$}c<{$}||>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline \# & \Gamma_c & \text{r} &
   \mathcal{G} & \Gamma_c^\perp  & \text{Theory}  \\ \hline
 \hline  24 & \Gamma_{\text{2,2}}\oplus\Gamma_{\text{2,2}}^{\text{(2)}}\oplus4  \text{A}_1& 12 & \mathbb{Z}_2^2 & [12  \text{A}_1 \, |\mathbb{Z}_2^2 ] & \mathbb{Z}_2 \times \mathbb{Z}_2\text{-quadruple} \\
 \hline  25 & \Gamma_{\text{4,4}}^{\text{(2)}}\oplus2  \text{A}_1 & 10 & \mathbb{Z}_2^2 & [14  \text{A}_1 \, |\mathbb{Z}_2^2] & \text{?} \\
 \hline  26 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{3,3}}^{\text{(2)}}\oplus2  \text{A}_1 & 10 & \mathbb{Z}_2^3 & [14  \text{A}_1 \, |\mathbb{Z}_2^3] & \text{?} \\
 \hline  27 & \Gamma_{\text{4,4}}^{\text{(2)}}\oplus\text{A}_1 & 9 & \mathbb{Z}_2^3 & [15  \text{A}_1 \, |\mathbb{Z}_2^3] & \text{?} \\
 \hline  28 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{3,3}}^{\text{(2)}}\oplus\text{A}_1 & 9 & \mathbb{Z}_2^4 & [15  \text{A}_1 \, |\mathbb{Z}_2^4] & \text{?} \\
 \hline  29 & \Gamma_{\text{3,3}}^{\text{(2)}} & 8 & \mathbb{Z}_2^2 & [16  \text{A}_1 \, |\mathbb{Z}_2^4] & \text{?} \\
 \hline  30 & \Gamma_{\text{3,3}}^{\text{(2)}}\oplus\text{A}_1^{\text{(-1)}} & 7 & \mathbb{Z}_2^3 & [17  \text{A}_1 \, |\mathbb{Z}_2^5] & \text{?} \\
 \hline  31 & \Gamma_{\text{2,2}}^{\text{(2)}}\oplus2 \text{A}_1^{\text{(-1)}} & 6 & \mathbb{Z}_2^2 & [18  \text{A}_1 \, |\mathbb{Z}_2^6] & \text{?} \\
 \hline  32 & \Gamma_{\text{2,2}}^{\text{(2)}}\oplus2 \text{A}_1^{\text{(-1)}} & 6 & \mathbb{Z}_2^2 & [18  \text{A}'_1  \, | \mathbb{Z}_2^6] & \text{?} \\
 \hline  33 & \Gamma_{\text{1,1}}^{\text{(2)}}\oplus3 \text{A}_1^{\text{(-1)}} & 5 & \mathbb{Z}_2^3 & [19  \text{A}_1 \, |\mathbb{Z}_2^7] & \text{?} \\
 \hline  34 & 4 \text{A}_1^{\text{(-1)}} & 4 & \mathbb{Z}_2^2 & [20  \text{A}_1 \, |\mathbb{Z}_2^8] & \text{?} \\
 \hline  35 & \Gamma_{\text{2,2}}^{\text{(3)}}\oplus\Gamma_{\text{2,2}} & 8 & \mathbb{Z}_3^2 & [8   \text{A}_2  \, | \mathbb{Z}_3^2] & \text{?} \\
 \hline  36 & 2 \text{A}_2^{\text{(-1)}} & 4 & \mathbb{Z}_3^2 & [10   \text{A}_2  \, | \mathbb{Z}_3^4] & \text{?} \\
 \hline  37 & \Gamma_{\text{2,2}}\oplus \Gamma_{\text{1,1}}^{\text{(2)}}\oplus\Gamma_{\text{1,1}}^{\text{(4)}} & 8 &  \mathbb{Z}_2 \mathbb{Z}_4 & [4   \text{A}_1 \oplus 4   \text{A}_3  \, | \mathbb{Z}_2 \mathbb{Z}_4] & \text{?} \\
 \hline  38 & \text{D}_4^{\text{(-2)}} & 4 & \mathbb{Z}_2^2 & [8   \text{A}_1 \oplus 4   \text{A}_3  \, | \mathbb{Z}_2^3 \mathbb{Z}_4] & \text{?} \\
 \hline  39 & \Gamma_{\text{2,2}}\oplus2   \text{A}_1^{\text{(-2)}} & 6 & \mathbb{Z}_4^2 & [6   \text{A}_3  \, | \mathbb{Z}_4^2] & \text{?} \\
 \hline  40 & 2 \text{A}^{\text{(-1)}} \oplus  2 \text{A}_1^{\text{(-2)}}  & 4 & \mathbb{Z}_2 \mathbb{Z}_4 & [2   \text{A}_1 \oplus 6   \text{A}_3  \, | \mathbb{Z}_4^2] & \text{?} \\
 \hline  41 & \text{A}_3^{\text{(-1)}}\oplus \text{A}_1^{\text{(-2)}} & 4 & \mathbb{Z}_2 \mathbb{Z}_4 & [2   \text{A}_1 \oplus 6   \text{A}_3 \, | \mathbb{Z}_2 \mathbb{Z}_4^2] & \text{?} \\
 \hline  42 & \text{A}_1^{\text{(-1)}}\oplus\text{A}_2^{\text{(-2)}}\oplus\text{A}_1^{\text{(-3)}} & 4 &  \mathbb{Z}_2 \mathbb{Z}_6  & [6   \text{A}_1 \oplus 2   \text{A}_2 \oplus 2   \text{A}_5 \, | \mathbb{Z}_2 \mathbb{Z}_6] & \text{?} \\
 \hline  43 & \Gamma_{\text{2,2}}\oplus\text{A}_1^{\text{(-1)}}\oplus\text{A}_1^{\text{(-3)}} & 6 &  \mathbb{Z}_2 \mathbb{Z}_6  & [3   \text{A}_1 \oplus 3   \text{A}_5 \, | \mathbb{Z}_2 \mathbb{Z}_6] & \text{?} \\
 \hline  44 & 3\text{A}_1^{\text{(-1)}}\oplus\text{A}_1^{\text{(-3)}}& 4 &  \mathbb{Z}_2 \mathbb{Z}_6  & [5   \text{A}_1 \oplus 3   \text{A}_5 \, | \mathbb{Z}_2 \mathbb{Z}_6] & \text{?} \\
 \hline  45 & \text{D}_4^{\text{(-1)}} & 4 &  \mathbb{Z}_3 \mathbb{Z}_6  & [4   \text{A}_5  \, | \mathbb{Z}_3 \mathbb{Z}_6] & \text{?} \\
 \hline  46 & \begin{smallmatrix}\quad\\\left(\begin{smallmatrix}
 \text{-}2 & 0 & 1 & 1 \\
 0 & \text{-}2 & \text{-}1 & 1 \\
 1 & \text{-}1 & \text{-}4 & 0 \\
 1 & 1 & 0 & \text{-}4 \\
\end{smallmatrix}\right) \\\quad \end{smallmatrix} & 4 & \mathbb{Z}_3 \mathbb{Z}_6 & [2   \text{A}_1 \oplus 4   \text{A}_2 \oplus 2   \text{A}_5 \, | \mathbb{Z}_3 \mathbb{Z}_6] & \text{?} \\\hline
   \end{tabular}
\begin{tabular}
   {|>{$}c<{$}|>{\scriptsize$}c<{$}|}\hline  \text{Coinvariant lattice} & 
   \normalsize\text{Glue code}    \\ \hline
\hline [ 8   \text{A}_1  \, | \mathbb{Z}_2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}\\
 \hline [ 12   \text{A}_1  \, | \mathbb{Z}_2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}\\
 \hline [ 12   \text{A}_1  \, | \mathbb{Z}_2^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}\\
 \hline [ 14   \text{A}_1  \, | \mathbb{Z}_2^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
\end{array}\\
 \hline [ 14   \text{A}_1  \, | \mathbb{Z}_2^3  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
\end{array}\\
 \hline [ 15   \text{A}_1  \, | \mathbb{Z}_2^3  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
\end{array}\\
 \hline [ 15   \text{A}_1  \, | \mathbb{Z}_2^4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
\end{array}\\
 \hline [ 16   \text{A}'_1  \, | \mathbb{Z}_2^4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \\
\end{array}\\
 \hline [ 16   \text{A}_1  \, | \mathbb{Z}_2^4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
\end{array}\\
 \hline [ 16   \text{A}_1  \, | \mathbb{Z}_2^5  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 \\
\end{array}\\
 \hline [ 17   \text{A}_1  \, | \mathbb{Z}_2^5  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
\end{array}\\
 \hline [ 18   \text{A}_1  \, | \mathbb{Z}_2^6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 \\
 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
\end{array}\\
 \hline [ 18   \text{A}'_1  \, | \mathbb{Z}_2^6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 \\
\end{array}\\
 \hline [ 19   \text{A}_1  \, | \mathbb{Z}_2^7  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 \\
\end{array}\\
 \hline [ 20   \text{A}_1  \, | \mathbb{Z}_2^8  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 \\
\end{array}\\
\hline\end{tabular}
		\end{minipage}
		\begin{minipage}[t]{0.50\textwidth}\centering
		\strut\vspace*{-\baselineskip}\newline
  \begin{tabular}
		  {|>{$}c<{$}|>{\scriptsize$}c<{$}|}\hline  \text{Coinvariant lattice} & \normalsize\text{Glue code}    \\ \hline
 \hline [ 6   \text{A}_2  \, | \mathbb{Z}_3  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 & 2 \\
\end{array}\\
 \hline [ 8   \text{A}_2  \, | \mathbb{Z}_3^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2 \\
\end{array}\\
 \hline [ 9   \text{A}_2  \, | \mathbb{Z}_3^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 \\
 1 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 1 \\
\end{array}\\
 \hline [ 9   \text{A}_2  \, | \mathbb{Z}_3^3  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 \\
 0 & 1 & 1 & 0 & 1 & 2 & 0 & 1 & 2 \\
 1 & 0 & 2 & 0 & 1 & 1 & 1 & 1 & 0 \\
\end{array}\\
 \hline [ 10   \text{A}_2  \, | \mathbb{Z}_3^4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 \\
 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 2 & 2 \\
 0 & 1 & 0 & 2 & 0 & 2 & 2 & 0 & 1 & 2 \\
 1 & 0 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 1 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 4   \text{A}_3 \, |  \mathbb{Z}_4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 3 \\
\end{array}\\
 \hline [  4   \text{A}_1 \oplus 4   \text{A}_3 \, |  \mathbb{Z}_2 \mathbb{Z}_4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 0 & 2 & 2 \\
 0 & 0 & 1 & 1 & 1 & 1 & 1 & 3 \\
\end{array}\\
 \hline [  6   \text{A}_1 \oplus 4   \text{A}_3 \, |  \mathbb{Z}_2 \mathbb{Z}_4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0 & 2 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 3 & 3 \\
\end{array}\\
 \hline [  6   \text{A}_1 \oplus 4   \text{A}_3 \, |  \mathbb{Z}_2^2 \mathbb{Z}_4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 2 & 2 \\
 1 & 1 & 0 & 0 & 1 & 1 & 0 & 2 & 0 & 2 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 3 & 3 & 3 \\
\end{array}\\
 \hline [  8   \text{A}_1 \oplus 4   \text{A}_3 \, |  \mathbb{Z}_2^3 \mathbb{Z}_4  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 2 & 2 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 2 & 0 & 2 \\
 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 2 & 2 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}\\
 \hline [ 6   \text{A}_3  \, | \mathbb{Z}_4^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 2 & 3 \\
 1 & 0 & 1 & 3 & 1 & 2 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 6   \text{A}_3 \, |  \mathbb{Z}_4^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 \\
 1 & 1 & 1 & 0 & 0 & 3 & 3 & 1 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 6   \text{A}_3 \, |  \mathbb{Z}_2 \mathbb{Z}_4^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 0 & 2 & 2 & 2 \\
 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 \\
 0 & 0 & 1 & 0 & 1 & 2 & 3 & 3 \\
\end{array}\\
 \hline [ 4   \text{A}_4  \, | \mathbb{Z}_5  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 3 & 4 \\
\end{array}\\
 \hline [ 5   \text{A}_4  \, | \mathbb{Z}_5  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 4 \\
\end{array}\\
 \hline [ 5   \text{A}_4  \, | \mathbb{Z}_5^2  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 3 & 4 \\
 1 & 0 & 4 & 3 & 2 \\
\end{array}\\
 \hline [  5   \text{A}_1 \oplus 4   \text{A}_2 \oplus  \text{A}_5 \, |  \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 2   \text{A}_2 \oplus 2   \text{A}_5 \, |  \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 5 & 5 \\
\end{array}\\
 \hline [  3   \text{A}_1 \oplus 3   \text{A}_5 \, |  \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}\\
 \hline [  6   \text{A}_1 \oplus 2   \text{A}_2 \oplus 2   \text{A}_5 \, |  \mathbb{Z}_2 \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 3 & 3 \\
 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 4 & 5 \\
\end{array}\\
 \hline [  3   \text{A}_1 \oplus 3   \text{A}_5 \, |  \mathbb{Z}_2 \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 3 & 3 & 0 \\
 0 & 1 & 1 & 2 & 5 & 1 \\
\end{array}\\
 \hline [  5   \text{A}_1 \oplus 3   \text{A}_5 \, |  \mathbb{Z}_2 \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 0 & 3 & 0 & 3 \\
 0 & 0 & 1 & 1 & 1 & 1 & 5 & 5 \\
\end{array}\\
 \hline [ 4   \text{A}_5  \, | \mathbb{Z}_3 \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 4 & 2 \\
 3 & 1 & 1 & 1 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 4   \text{A}_2 \oplus 2   \text{A}_5 \, |  \mathbb{Z}_3 \mathbb{Z}_6  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 0 & 0 & 4 & 4 \\
 1 & 1 & 0 & 0 & 1 & 1 & 5 & 1 \\
\end{array}\\
 \hline [ 3   \text{A}_6  \, | \mathbb{Z}_7  ] & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 5 \\
\end{array}\\
 \hline [  \text{A}_1 \oplus \text{A}_3 \oplus 2   \text{A}_7 \, |  \mathbb{Z}_8  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 3 \\
\end{array}\\
 \hline [  3   \text{A}_1 \oplus \text{A}_3 \oplus 2   \text{A}_7 \, |  \mathbb{Z}_8  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 3 & 5 \\
\end{array}\\
 \hline [  3   \text{A}_1 \oplus \text{A}_3 \oplus 2   \text{A}_7 \, |  \mathbb{Z}_2 \mathbb{Z}_8  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 2 & 0 & 4 \\
 0 & 1 & 0 & 1 & 3 & 1 \\
\end{array}\\
 \hline [  3   \text{A}_1 \oplus 2   \text{A}_4 \oplus \text{A}_9 \, |  \mathbb{Z}_{10}  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 9 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 2   \text{A}_9 \, |  \mathbb{Z}_{10}  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 7 \\
\end{array}\\
 \hline [  2   \text{A}_1 \oplus 2   \text{A}_2 \oplus \text{A}_3 \oplus \text{A}_{11} \, |  \mathbb{Z}_{12}  ] & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 1 & 5 \\
\end{array}
   \\
   \hline\end{tabular}
\begin{tabular}
   {|c||>{$}c<{$}||>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline d & \# & \Gamma_c & \text{r} &
   \mathcal{G} & \Gamma_c^\perp  & \text{Theory}  \\ \hline
\hline  \multirow{12}{*}{7}& 1 & \Gamma_{\text{3,3}}\oplus 2 \text{D}_4 & 14 & \mathbb{Z}_2 & [ 2   \text{D}_4  ] &  \text{F on }\frac{\text{K3} \times S^1}{\mathbb{Z}_2} \\
\cline{2-7} &  3 & \Gamma_{\text{3,3}}^{\text{(2)}} & 6 & \mathbb{Z}_2 & [ 4   \text{D}_4  \, | \mathbb{Z}_2] &\text{F on } \frac{(T^4 \times S^1)'}{\mathbb{Z}_2} \\
\cline{2-7} &  4 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{2,2}}^{\text{(2)}} & 6 & \mathbb{Z}_2 & [ 4   \text{D}_4  \, | \mathbb{Z}_2^2] & \text{F on }\frac{T^4 \times S^1}{\mathbb{Z}_2}\\
\cline{2-7} &  5 & \Gamma_{\text{3,3}}\oplus 2 \text{A}_2 & 10 & \mathbb{Z}_3 & [ 2   \text{E}_6 ] & \text{F on }\frac{\text{K3} \times S^1}{\mathbb{Z}_3} \\
\cline{2-7} &  6 & \Gamma_{\text{1,1}}^{\text{(3)}}\oplus\text{A}_2^{\text{(-1)}} & 4 & \mathbb{Z}_3 & [ 3   \text{E}_6 ] & \text{F on } \frac{(T^4 \times S^1)'}{\mathbb{Z}_3} \\
\cline{2-7} &  7 & \Gamma_{\text{1,1}}\oplus\text{A}_2^{\text{(-1)}} & 4 & \mathbb{Z}_3 & [ 3   \text{E}_6  \, | \mathbb{Z}_3] & \text{F on }\frac{T^4 \times S^1}{\mathbb{Z}_3} \\
\cline{2-7} &  8 & \Gamma_{\text{3,3}}\oplus 2 \text{A}_1 & 8 & \mathbb{Z}_4 & [2   \text{E}_7] &  \text{F on }\frac{\text{K3} \times S^1}{\mathbb{Z}_4} \\
\cline{2-7} &  9 & \Gamma_{\text{1,1}}^{\text{(2)}}\oplus 2 \text{A}_1^{\text{(-1)}} & 4 & \mathbb{Z}_4 & [\text{D}_4\oplus2   \text{E}_7] & \text{F on } \frac{(T^4 \times S^1)'}{\mathbb{Z}_4} \\
\cline{2-7} &  10 & \Gamma_{\text{1,1}}\oplus 2 \text{A}_1^{\text{(-1)}} & 4 & \mathbb{Z}_4 & [\text{D}_4\oplus2   \text{E}_7  \, | \mathbb{Z}_2] & \text{F on }\frac{T^4 \times S^1}{\mathbb{Z}_4} \\
\cline{2-7} &  11 & \Gamma_{\text{3,3}} & 6 & \mathbb{Z}_5 & [ 2   \text{E}_8] &  \text{F on }\frac{\text{K3} \times S^1}{\mathbb{Z}_5} \\
\cline{2-7} &  14 & \Gamma_{\text{1,1}}\oplus\text{A}_2^{\text{(-2)}} & 4 & \mathbb{Z}_6 & [\text{D}_4\oplus \text{E}_6 \oplus \text{E}_8] & \text{F on }\frac{T^4 \times S^1}{\mathbb{Z}_6} \\
\cline{2-7} &  15 & \Gamma_{\text{3,3}} & 6 & \mathbb{Z}_6 & [2   \text{E}_8] &  \text{F on }\frac{\text{K3} \times S^1}{\mathbb{Z}_6} \\

\hline  \multirow{3}{*}{8}& 1 & \Gamma_{\text{2,2}}\oplus  \text{D}_8 & 12 & \mathbb{Z}_2 & [ \text{D}_8 ] &  \text{CHL string} \\
\cline{2-7} &  4 & \Gamma_{\text{1,1}}\oplus\Gamma_{\text{1,1}}^{\text{(2)}} & 4 & \mathbb{Z}_2 & [ 2   \text{D}_8  \, | \mathbb{Z}_2] &* \\
\cline{2-7} &  3 & \Gamma_{\text{2,2}}^{\text{(2)}} & 4 & \mathbb{Z}_2 & [ 2   \text{D}_8] & *\\

\hline  \multirow{4}{*}{9}& 1 & \Gamma_{\text{1,1}}\oplus  \text{E}_8 & 10 & \mathbb{Z}_2 & [ \text{E}_8 ] &  \text{CHL string} \\
\cline{2-7} &  4 & \Gamma_{\text{1,1}} & 2 & \mathbb{Z}_2 & 2\text{E}_8 &\text{M on KB} \\
\cline{2-7} &  4 & \Gamma_{\text{1,1}} & 2 & \mathbb{Z}_2 & [\text{D}_{16}  \, | \mathbb{Z}_2] & \text{IIB on DP, } C_0 = 0\\
\cline{2-7} &  3 & \Gamma_{\text{1,1}}^{\text{(2)}} & 2 & \mathbb{Z}_2 & [  \text{D}_{16}] & \text{IIB on DP, } C_0 = \frac12\\

 \hline   \end{tabular}
